The PGM-index: a multicriteria, compressed and learned approach to data indexing

The recent introduction of learned indexes has shaken the foundations of the decades-old field of indexing data structures. Combining, or even replacing, classic design elements such as B-tree nodes with machine learning models has proven to give outstanding improvements in the space footprint and time efficiency of data systems. However, these novel approaches are based on heuristics, thus they lack any guarantees both in their time and space requirements. We propose the Piecewise Geometric Model index (shortly, PGM-index), which achieves guaranteed I/O-optimality in query operations, learns an optimal number of linear models, and its peculiar recursive construction makes it a purely learned data structure, rather than a hybrid of traditional and learned indexes (such as RMI and FITing-tree). We show that the PGM-index improves the space of the FITing-tree by 63.3% and of the B-tree by more than four orders of magnitude, while achieving their same or even better query time efficiency. We complement this result by proposing three variants of the PGM-index. First, we design a compressed PGM-index that further reduces its space footprint by exploiting the repetitiveness at the level of the learned linear models it is composed of. Second, we design a PGM-index that adapts itself to the distribution of the queries, thus resulting in the first known distribution-aware learned index to date. Finally, given its flexibility in the offered space-time trade-offs, we propose the multicriteria PGM-index that efficiently auto-tune itself in a few seconds over hundreds of millions of keys to the possibly evolving space-time constraints imposed by the application of use. We remark to the reader that this paper is an extended and improved version of our previous paper titled "Superseding traditional indexes by orchestrating learning and geometry" (arXiv:1903.00507).

==> gfx/number-of-segments.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=6.5cm,
  xmin=8, xmax=2048,
  xmode=log,
  xtick=data,
  ymode=log,
  log basis x=2,
  tick align=outside,
  tick pos=left,
  xlabel=$\varepsilon$,
  ylabel= {Ratio $m/n$},
  grid=major,
  grid style={dotted},
  legend entries={{Web logs},{Longitude},{IoT}},
  legend cell align={left},
  legend style={at={(0.987,0.98)},draw=white!80.0!black,nodes={scale=0.7, transform shape}},
  mark options={solid},
]

\addplot [semithick,black,mark=x,mark size=2.6]
table [y expr=\thisrowno{1}/714943653] {%
8     3909877
16    2035443
32    963148
64    423360
128   177894
256   74366
512   31608
1024  14307
2048  7204
};

\addplot [semithick,black,solid,mark=o,mark size=2.6]
table [y expr=\thisrowno{1}/166234253] {%
8     479569
16    154814
32    50248
64    19268
128   8831
256   4483
512   2425
1024  1389
2048  832
};


\addplot [semithick,black,solid,mark=triangle,mark size=2.5]
table [y expr=\thisrowno{1}/26281412]  {%
8     150482
16    73419
32    33806
64    16429
128   8253
256   4585
512   2769
1024  1493
2048  810
};

\addplot [black,dashed,mark size=2.6,domain=8:2048] {1/(2*x)};

\end{axis}
\end{tikzpicture}

==> gfx/pgm-index-recursive.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%uncomment if require: \path (0,350); %set diagram left start at 0, and has height of 350

%Shape: Rectangle [id:dp7331890454683949] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (225,261) -- (235,261) -- (235,271) -- (225,271) -- cycle ;
%Shape: Brace [id:dp7663421771533767] 
\draw   (245,277) .. controls (245,281.67) and (247.33,284) .. (252,284) -- (270.33,284) .. controls (277,284) and (280.33,286.33) .. (280.33,291) .. controls (280.33,286.33) and (283.66,284) .. (290.33,284)(287.33,284) -- (308.67,284) .. controls (313.34,284) and (315.67,281.67) .. (315.67,277) ;
%Shape: Grid [id:dp8397479187244279] 
\draw  [draw opacity=0][line width=0.75]  (197,126) -- (337,126) -- (337,146) -- (197,146) -- cycle ; \draw  [line width=0.75]  (217,126) -- (217,146)(237,126) -- (237,146)(257,126) -- (257,146)(277,126) -- (277,146)(297,126) -- (297,146)(317,126) -- (317,146) ; \draw  [line width=0.75]   ; \draw  [line width=0.75]  (197,126) -- (337,126) -- (337,146) -- (197,146) -- cycle ;
%Straight Lines [id:da9557187372567565] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (26,175) .. controls (27.67,173.33) and (29.33,173.33) .. (31,175) .. controls (32.67,176.67) and (34.33,176.67) .. (36,175) .. controls (37.67,173.33) and (39.33,173.33) .. (41,175) .. controls (42.67,176.67) and (44.33,176.67) .. (46,175) .. controls (47.67,173.33) and (49.33,173.33) .. (51,175) .. controls (52.67,176.67) and (54.33,176.67) .. (56,175) .. controls (57.67,173.33) and (59.33,173.33) .. (61,175) .. controls (62.67,176.67) and (64.33,176.67) .. (66,175) .. controls (67.67,173.33) and (69.33,173.33) .. (71,175) .. controls (72.67,176.67) and (74.33,176.67) .. (76,175) .. controls (77.67,173.33) and (79.33,173.33) .. (81,175) .. controls (82.67,176.67) and (84.33,176.67) .. (86,175) .. controls (87.67,173.33) and (89.33,173.33) .. (91,175) .. controls (92.67,176.67) and (94.33,176.67) .. (96,175) .. controls (97.67,173.33) and (99.33,173.33) .. (101,175) .. controls (102.67,176.67) and (104.33,176.67) .. (106,175) .. controls (107.67,173.33) and (109.33,173.33) .. (111,175) .. controls (112.67,176.67) and (114.33,176.67) .. (116,175) .. controls (117.67,173.33) and (119.33,173.33) .. (121,175) -- (124,175) -- (124,175) ;
\draw [shift={(124,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(26,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7638680535741513] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (164.5,175) .. controls (166.17,173.33) and (167.83,173.33) .. (169.5,175) .. controls (171.17,176.67) and (172.83,176.67) .. (174.5,175) .. controls (176.17,173.33) and (177.83,173.33) .. (179.5,175) .. controls (181.17,176.67) and (182.83,176.67) .. (184.5,175) .. controls (186.17,173.33) and (187.83,173.33) .. (189.5,175) .. controls (191.17,176.67) and (192.83,176.67) .. (194.5,175) .. controls (196.17,173.33) and (197.83,173.33) .. (199.5,175) .. controls (201.17,176.67) and (202.83,176.67) .. (204.5,175) .. controls (206.17,173.33) and (207.83,173.33) .. (209.5,175) .. controls (211.17,176.67) and (212.83,176.67) .. (214.5,175) .. controls (216.17,173.33) and (217.83,173.33) .. (219.5,175) -- (224,175) -- (224,175) ;
\draw [shift={(224,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da9824792176359484] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (224,175) .. controls (225.67,173.33) and (227.33,173.33) .. (229,175) .. controls (230.67,176.67) and (232.33,176.67) .. (234,175) .. controls (235.67,173.33) and (237.33,173.33) .. (239,175) .. controls (240.67,176.67) and (242.33,176.67) .. (244,175) .. controls (245.67,173.33) and (247.33,173.33) .. (249,175) .. controls (250.67,176.67) and (252.33,176.67) .. (254,175) .. controls (255.67,173.33) and (257.33,173.33) .. (259,175) .. controls (260.67,176.67) and (262.33,176.67) .. (264,175) .. controls (265.67,173.33) and (267.33,173.33) .. (269,175) .. controls (270.67,176.67) and (272.33,176.67) .. (274,175) .. controls (275.67,173.33) and (277.33,173.33) .. (279,175) .. controls (280.67,176.67) and (282.33,176.67) .. (284,175) .. controls (285.67,173.33) and (287.33,173.33) .. (289,175) .. controls (290.67,176.67) and (292.33,176.67) .. (294,175) .. controls (295.67,173.33) and (297.33,173.33) .. (299,175) .. controls (300.67,176.67) and (302.33,176.67) .. (304,175) .. controls (305.67,173.33) and (307.33,173.33) .. (309,175) .. controls (310.67,176.67) and (312.33,176.67) .. (314,175) .. controls (315.67,173.33) and (317.33,173.33) .. (319,175) .. controls (320.67,176.67) and (322.33,176.67) .. (324,175) .. controls (325.67,173.33) and (327.33,173.33) .. (329,175) .. controls (330.67,176.67) and (332.33,176.67) .. (334,175) .. controls (335.67,173.33) and (337.33,173.33) .. (339,175) .. controls (340.67,176.67) and (342.33,176.67) .. (344,175) .. controls (345.67,173.33) and (347.33,173.33) .. (349,175) .. controls (350.67,176.67) and (352.33,176.67) .. (354,175) -- (354,175) ;
\draw [shift={(354,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da259917358009476] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (354,175) .. controls (355.67,173.33) and (357.33,173.33) .. (359,175) .. controls (360.67,176.67) and (362.33,176.67) .. (364,175) .. controls (365.67,173.33) and (367.33,173.33) .. (369,175) .. controls (370.67,176.67) and (372.33,176.67) .. (374,175) .. controls (375.67,173.33) and (377.33,173.33) .. (379,175) .. controls (380.67,176.67) and (382.33,176.67) .. (384,175) -- (385,175) -- (385,175) ;
\draw [shift={(385,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da2674897465160728] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (385,175) .. controls (386.67,173.33) and (388.33,173.33) .. (390,175) .. controls (391.67,176.67) and (393.33,176.67) .. (395,175) .. controls (396.67,173.33) and (398.33,173.33) .. (400,175) .. controls (401.67,176.67) and (403.33,176.67) .. (405,175) .. controls (406.67,173.33) and (408.33,173.33) .. (410,175) .. controls (411.67,176.67) and (413.33,176.67) .. (415,175) .. controls (416.67,173.33) and (418.33,173.33) .. (420,175) .. controls (421.67,176.67) and (423.33,176.67) .. (425,175) .. controls (426.67,173.33) and (428.33,173.33) .. (430,175) .. controls (431.67,176.67) and (433.33,176.67) .. (435,175) .. controls (436.67,173.33) and (438.33,173.33) .. (440,175) .. controls (441.67,176.67) and (443.33,176.67) .. (445,175) .. controls (446.67,173.33) and (448.33,173.33) .. (450,175) -- (451.56,175) -- (451.56,175) ;
\draw [shift={(451.56,175)}, rotate = 540] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da6225380274310461] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (451.56,175) .. controls (453.23,173.33) and (454.89,173.33) .. (456.56,175) .. controls (458.23,176.67) and (459.89,176.67) .. (461.56,175) .. controls (463.23,173.33) and (464.89,173.33) .. (466.56,175) .. controls (468.23,176.67) and (469.89,176.67) .. (471.56,175) .. controls (473.23,173.33) and (474.89,173.33) .. (476.56,175) .. controls (478.23,176.67) and (479.89,176.67) .. (481.56,175) .. controls (483.23,173.33) and (484.89,173.33) .. (486.56,175) .. controls (488.23,176.67) and (489.89,176.67) .. (491.56,175) .. controls (493.23,173.33) and (494.89,173.33) .. (496.56,175) .. controls (498.23,176.67) and (499.89,176.67) .. (501.56,175) -- (504,175) -- (504,175) ;
\draw [shift={(504,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Straight Lines [id:da5529107171413592] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (124,175) .. controls (125.67,173.33) and (127.33,173.33) .. (129,175) .. controls (130.67,176.67) and (132.33,176.67) .. (134,175) .. controls (135.67,173.33) and (137.33,173.33) .. (139,175) .. controls (140.67,176.67) and (142.33,176.67) .. (144,175) .. controls (145.67,173.33) and (147.33,173.33) .. (149,175) .. controls (150.67,176.67) and (152.33,176.67) .. (154,175) .. controls (155.67,173.33) and (157.33,173.33) .. (159,175) .. controls (160.67,176.67) and (162.33,176.67) .. (164,175) -- (164.5,175) -- (164.5,175) ;
\draw [shift={(164.5,175)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

%Rounded Rect [id:dp3670044163456996] 
\draw   (5,47.09) .. controls (5,40.41) and (10.41,35) .. (17.09,35) -- (517.91,35) .. controls (524.59,35) and (530,40.41) .. (530,47.09) -- (530,212.91) .. controls (530,219.59) and (524.59,225) .. (517.91,225) -- (17.09,225) .. controls (10.41,225) and (5,219.59) .. (5,212.91) -- cycle ;
%Straight Lines [id:da5410505918652062] 
\draw    (267,23.94) -- (267,52) ;
\draw [shift={(267,54)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da2173346165805865] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,146) -- (224,170) ;


%Straight Lines [id:da005598499248499644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277,146) -- (354,169) ;


%Shape: Rectangle [id:dp9848204775409097] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (295,261) -- (305,261) -- (305,271) -- (295,271) -- cycle ;
%Shape: Grid [id:dp23202034484038925] 
\draw  [draw opacity=0] (25,261) -- (505,261) -- (505,271) -- (25,271) -- cycle ; \draw   (35,261) -- (35,271)(45,261) -- (45,271)(55,261) -- (55,271)(65,261) -- (65,271)(75,261) -- (75,271)(85,261) -- (85,271)(95,261) -- (95,271)(105,261) -- (105,271)(115,261) -- (115,271)(125,261) -- (125,271)(135,261) -- (135,271)(145,261) -- (145,271)(155,261) -- (155,271)(165,261) -- (165,271)(175,261) -- (175,271)(185,261) -- (185,271)(195,261) -- (195,271)(205,261) -- (205,271)(215,261) -- (215,271)(225,261) -- (225,271)(235,261) -- (235,271)(245,261) -- (245,271)(255,261) -- (255,271)(265,261) -- (265,271)(275,261) -- (275,271)(285,261) -- (285,271)(295,261) -- (295,271)(305,261) -- (305,271)(315,261) -- (315,271)(325,261) -- (325,271)(335,261) -- (335,271)(345,261) -- (345,271)(355,261) -- (355,271)(365,261) -- (365,271)(375,261) -- (375,271)(385,261) -- (385,271)(395,261) -- (395,271)(405,261) -- (405,271)(415,261) -- (415,271)(425,261) -- (425,271)(435,261) -- (435,271)(445,261) -- (445,271)(455,261) -- (455,271)(465,261) -- (465,271)(475,261) -- (475,271)(485,261) -- (485,271)(495,261) -- (495,271) ; \draw    ; \draw   (25,261) -- (505,261) -- (505,271) -- (25,271) -- cycle ;
%Straight Lines [id:da0487847371398753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (224,175) -- (225,261) ;


%Straight Lines [id:da14156222782530703] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (354,175) -- (355,261) ;


%Straight Lines [id:da3277407068010034] 
\draw    (275,210) -- (279.8,258.01) ;
\draw [shift={(280,260)}, rotate = 264.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Grid [id:dp3030079010840332] 
\draw  [draw opacity=0][line width=0.75]  (237,92) -- (297,92) -- (297,112) -- (237,112) -- cycle ; \draw  [line width=0.75]  (257,92) -- (257,112)(277,92) -- (277,112) ; \draw  [line width=0.75]   ; \draw  [line width=0.75]  (237,92) -- (297,92) -- (297,112) -- (237,112) -- cycle ;
%Shape: Grid [id:dp3113538830051398] 
\draw  [draw opacity=0][line width=0.75]  (257,58) -- (277,58) -- (277,78) -- (257,78) -- cycle ; \draw  [line width=0.75]   ; \draw  [line width=0.75]   ; \draw  [line width=0.75]  (257,58) -- (277,58) -- (277,78) -- (257,78) -- cycle ;
%Straight Lines [id:da435835332986126] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,112) -- (257,126) ;


%Straight Lines [id:da8880701207445011] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (277,112) -- (297,126) ;


%Straight Lines [id:da6290296981567282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,78) -- (237,92) ;


%Straight Lines [id:da03458947606740226] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (297,92) -- (277,78) ;


%Straight Lines [id:da07959124994111355] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (85,212) -- (85,243) -- (230,243) -- (230,257) ;
\draw [shift={(230,257)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(85,212)}, rotate = 270] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (9,266) node  [align=left] {$\displaystyle A$};
% Text Node
\draw (280,301) node [scale=0.9] [align=left] {$\displaystyle [ pos-\varepsilon ,\ pos+\varepsilon ]$};
% Text Node
\draw (154,137) node  [align=left] {$\displaystyle levels[2]$};
% Text Node
\draw (266.5,11) node [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle k$};
% Text Node
\draw (77,165) node [scale=0.8] [align=left] {0};
% Text Node
\draw (145,165) node [scale=0.8] [align=left] {1};
% Text Node
\draw (195,165) node [scale=0.8] [align=left] {2};
% Text Node
\draw (278,165) node [scale=0.8,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (370,165) node [scale=0.8] [align=left] {4};
% Text Node
\draw (416,165) node [scale=0.8] [align=left] {5};
% Text Node
\draw (479,165) node [scale=0.8] [align=left] {6};
% Text Node
\draw (206.5,136.5) node  [align=left] {$\displaystyle s_{0}$};
% Text Node
\draw (226.5,136.5) node  [align=left] {$\displaystyle s_{1}$};
% Text Node
\draw (246.5,136.5) node  [align=left] {$\displaystyle s_{2}$};
% Text Node
\draw (266.5,136.5) node [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle s_{3}$};
% Text Node
\draw (286.5,136.5) node  [align=left] {$\displaystyle s_{4}$};
% Text Node
\draw (306.5,136.5) node  [align=left] {$\displaystyle s_{5}$};
% Text Node
\draw (326.5,136.5) node  [align=left] {$\displaystyle s_{6}$};
% Text Node
\draw (118,202.5) node [scale=1] [align=left] {$\displaystyle \textcolor[rgb]{0.29,0.56,0.89}{s}\textcolor[rgb]{0.29,0.56,0.89}{_{3}} =(\textcolor[rgb]{0.96,0.65,0.14}{\mathit{key}_{i_3}} , \mathit{slope}_3, \mathit{intercept}_3)$};
% Text Node
\draw (194,102.5) node  [align=left] {$\displaystyle levels[1]$};
% Text Node
\draw (246.5,102.5) node  [align=left] {$\displaystyle s_{7}$};
% Text Node
\draw (266.5,102.5) node  [align=left] {$\displaystyle s_{8}$};
% Text Node
\draw (287.5,102.5) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle s_{9}$};
% Text Node
\draw (267.5,68.5) node  [align=left] {$\displaystyle s_{10}$};
% Text Node
\draw (214,68.5) node  [align=left] {$\displaystyle levels[0]$};
% Text Node
\draw (283,202) node [scale=1] [align=left] {$\displaystyle pos=f_{\textcolor[rgb]{0.29,0.56,0.89}{s_3}}(\textcolor[rgb]{0.25,0.46,0.02}{k})$};

\end{tikzpicture}

==> gfx/segment.tex <==
\begin{tikzpicture}
\newcommand{\vertLineFromPoint}[1]{
  \draw[dotted] 
  (axis cs:#1) -- ({axis cs:#1}|-{rel axis cs:0,0})
}
\newcommand{\horLineFromPoint}[1]{
  \draw[dotted] 
  (axis cs:#1) -- ({axis cs:#1}-|{rel axis cs:0,0})
}
\begin{axis}[
  height=5.7cm,
  width=\columnwidth,
  xlabel={key},
  ylabel={position},
  xlabel shift=-5pt,
  ylabel shift=-5pt,
  tick align=center,
  tick pos=left,
  enlargelimits=0.06,
  ymin=0,
  ymax=13,
  x grid style={white!69.019607843137251!black},
  y grid style={white!69.019607843137251!black},
  ytick={0,1,2,3,4,5,8,9,10,11,12,13},
  extra x ticks={37},
  extra x tick labels={$k$},
  extra y ticks={6.623},
  extra y tick labels={$f_s(k)$},
]
\addplot [black, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table {%
27 0
29 1
32 2
32 3
33 4
37 5
37 6
37 7
38 8
40 9
41 10
43 11
44 12
46 13
};
\addplot [no markers, densely dashed, semithick, gray] table [y={create col/linear regression={y=Y}}] {%
X Y
27 0
29 1
32 2
33 4
37 5
38 8
40 9
41 10
43 11
44 12
46 13
};
\vertLineFromPoint{37,37*\pgfplotstableregressiona+\pgfplotstableregressionb};
\horLineFromPoint{37,37*\pgfplotstableregressiona+\pgfplotstableregressionb};
\horLineFromPoint{37,5};
\draw[decorate,decoration=brace] (axis cs:19.5,37*\pgfplotstableregressiona+\pgfplotstableregressionb-3) -- (axis cs:19.5,37*\pgfplotstableregressiona+\pgfplotstableregressionb+3) node [midway,rotate=90,yshift=1.2em] {\footnotesize$[\id{pos}-\varepsilon, \id{pos}+\varepsilon]$};
\end{axis}
\end{tikzpicture}

==> gfx/slope-compression.tex <==
\begin{tikzpicture}

\pgfplotsset{
  colormap={printerfriendly}{rgb255=(67,162,202) rgb255=(168,221,181) rgb255=(224,243,219) },
  cycle list/.define={printerfriendly}{[of colormap=printerfriendly]},
}

\pgfplotsset{
    /pgfplots/layers/mylayers/.define layer set={
        axis background,axis grid,axis ticks,main,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\begin{axis}[
  width=\columnwidth,
  ybar=2pt,
  bar width=4pt,
  height=6.5cm,
  enlarge x limits=0.08,
  ymin=0,
  xmode=log,
  xtick=data,
  log basis x=2,
  tick align=center,
  tick pos=left,
  minor y tick num=4,
  xlabel=$\varepsilon$,
  ylabel={Reduction in \# slopes (\%)},
  grid=both,
  grid style={dotted},
  legend entries={{Web logs},{Longitude},{IoT}},
  legend cell align={left},
  legend style={
    at={(0.987,0.98)},
    anchor=north east,
    draw=white!80.0!black,
    /tikz/every even column/.append style={column sep=3mm},
    nodes={scale=0.7, transform shape}
  },
  mark options={solid},
  every axis plot/.append style={fill,draw=black},
  cycle list name=printerfriendly,
  legend image code/.code={
    \draw [fill=#1,draw=black] (0cm,-0.05cm) rectangle (0.4cm,0.08cm);
  },
  preaction={draw=black!95, line width=0.75pt},
  set layers=mylayers,
]

\addplot
table {%
8		99.943
16		99.838
32		99.520
64		98.703
128		96.914
256		93.169
512     85.675
1024	72.559
2048	56.621
};

\addplot
table {%
8		99.234
16		96.526
32		89.034
64		74.107
128		52.587
256		29.868
512		12.825
1024	5.544
2048	1.322
};

\addplot 
table {%
8		98.414
16		96.673
32		93.229
64		87.589
128		80.722
256		74.351
512		68.003
1024	61.018
2048	54.444
};

\end{axis}
\end{tikzpicture}

==> gfx/slope-space-savings.tex <==
\begin{tikzpicture}

\pgfplotsset{
  colormap={printerfriendly}{rgb255=(67,162,202) rgb255=(168,221,181) rgb255=(224,243,219) },
  cycle list/.define={printerfriendly}{[of colormap=printerfriendly]},
}

\pgfplotsset{
    /pgfplots/layers/mylayers/.define layer set={
        axis background,axis grid,axis ticks,main,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}

\begin{axis}[
  width=\columnwidth,
  ybar=2pt,
  ymax=110,
  bar width=4pt,
  height=6.5cm,
  enlarge x limits=0.08,
  xmode=log,
  xtick=data,
  log basis x=2,
  tick align=center,
  tick pos=left,
  minor y tick num=4,
  xlabel=$\varepsilon$,
  ylabel={Space saving (\%)},
  %ylabel shift=-7pt,
  grid=both,
  grid style={dotted},
  legend entries={{Web logs},{Longitude},{IoT}},
  legend cell align={left},
  legend style={
    at={(0.987,0.98)},
    anchor=north east,
    draw=white!80.0!black,
    /tikz/every even column/.append style={column sep=3mm},
    nodes={scale=0.7, transform shape}
  },
  mark options={solid},
  every axis plot/.append style={fill,draw=black},
  cycle list name=printerfriendly,
  legend image code/.code={
    \draw [fill=#1,draw=black] (0cm,-0.05cm) rectangle (0.4cm,0.08cm);
  },
  preaction={draw=black!95, line width=0.75pt},
  set layers=mylayers,
]

\addplot
table {%
8		81.2
16		81.1
32		79.2
64		78.4
128		76.6
256		72.9
512     65.4
1024	53.8
2048	37.9
};

\addplot
table {%
8		80.5
16		76.2
32		68.7
64		53.8
128		32.3
256		11.1
512		-5.9
1024	-11.6
2048	-14.3
};

\addplot 
table {%
8		79.7
16		77.9
32		74.5
64		70.4
128		63.5
256		57.2
512		52.4
1024	45.4
2048	40.4
};

\end{axis}
\end{tikzpicture}

==> gfx/space-time-comparison.tex <==
\begin{tikzpicture}
\tikzset{
  every pin/.style={scale=0.7},
}
\pgfplotsset{
  every axis plot post/.append style={
    every mark/.append style={line width=1pt},
  },
  discard if not/.style 2 args={
    x filter/.append code={
      \edef\tempa{\thisrow{#1}}\edef\tempb{#2}
      \ifx\tempa\tempb\else\def\pgfmathresult{inf}\fi
    }
  }
}

\begin{axis}[
  %scale only axis,
  width=\columnwidth,
  height=6.5cm,
  name=ax1,
  xmax=1830,
  enlarge x limits=0.08,
  enlarge y limits=0.08,
  xlabel={Time (ns)},
  ylabel={Index space (MiB)},
  tick align=outside,
  tick pos=left,
  grid=both,
  grid style={dotted},
  minor tick num=1,
  scaled y ticks=false,
  xtick distance={200},
  ytick distance={2097152},
  yticklabel = {\pgfkeys{/pgf/fpu}\pgfmathparse{\tick/1024/1024}\pgfmathprintnumber[precision=1]{\pgfmathresult}},
  legend columns=1,
  legend cell align={left},
  ymax=14400000,
  legend entries={
    PGM $\varepsilon=2^6$,
    PGM $\varepsilon=2^7$,
    PGM $\varepsilon=2^8$,
    PGM $\varepsilon=2^9$,
    PGM $\varepsilon=2^{10}$,
    PGM $\varepsilon=2^{11}$,
    RMI 10K,
    RMI 50K,
    RMI 100K,
    RMI 200K,
    RMI 400K,
  },
  legend style={
    at={(0.987,0.98)},
    anchor=north east,
    draw=white!80.0!black,
    nodes={scale=0.7, transform shape}
  },
]

\pgfplotsinvokeforeach{1,...,6} {
  \addlegendimage{mark=pentagon, only marks, index of colormap={#1 of colormap/PuBuGn-8}}
}
\pgfplotsinvokeforeach{2,3,5,7,9} {
  \addlegendimage{mark size=2.6, mark=square, only marks, index of colormap={#1 of colormap/RdPu-9}}
}

\addplot [
  scatter,
  mark size=2.5,
  mark=pentagon,
  only marks,
  colormap/PuBuGn-8,
  point meta rel=per plot,
  point meta=\thisrow{logerror},
  discard if not={strategy}{RecursiveStrategy4}]
table [x=time, y=bytes, col sep=comma] {gfx/data-xeon-gold.csv};

\addplot [
  scatter,
  only marks,
  colormap={mine}{indices of colormap=(2,3,5,7,9 of colormap/RdPu-9)},
  mark=square,
  mark size=2,
  point meta rel=per plot,
  scatter/use mapped color={draw=mapped color,fill=none}]
table [x=nanoseconds,y=stage_size,y expr={\thisrowno{0}*(2*8+2*4)},col sep=comma] {
stage_size,error_avg,error_std,nanoseconds
10000,2702,11224,1060
50000,601,2465,853
100000,326,1100,806
200000,185,595,748
400000,106,362,805
};

\addplot [scatter, only marks, colormap={mine}{indices of colormap=(8,5,2 of colormap/YlGn-9)}, mark=diamond, mark size=2.5, point meta rel=per plot,scatter/use mapped color={mapped color}]
table {
907 11173888
1474 5586944
1763 2801664
}
node[pos=0, pin=-45:{CSS-tree 4KiB}]{}
node[pos=0.5, pin=225:{CSS-tree 8KiB}]{}
node[pos=1, pin=225:{CSS-tree 16KiB}]{};

\addplot [only marks, draw=orange, mark=star, mark size=2.5,]
table {
1193 13987056
}
node[pin=below:{B\textsuperscript{+}-tree 16KiB}]{};;
\end{axis}

\end{tikzpicture}

==> gfx/space-time-variants.tex <==
\begin{tikzpicture}
\pgfplotsset{
  every axis plot post/.append style={
    every mark/.append style={line width=1pt}
  },
  discard if not/.style 2 args={
    x filter/.append code={
      \edef\tempa{\thisrow{#1}}\edef\tempb{#2}
      \ifx\tempa\tempb\else\def\pgfmathresult{inf}\fi
    }
  }
}
\begin{axis}[
  %scale only axis,
  width=\columnwidth,
  height=6.5cm,
  xlabel={Time (ns)},
  ylabel={Index space (MiB)},
  enlarge x limits=0.08,
  enlarge y limits=0.08,
  tick align=outside,
  tick pos=left,
  grid=both,
  grid style={dotted},
  minor tick num=1,
  scaled y ticks=false,
  ytick distance={2097152},
  yticklabel = {\pgfkeys{/pgf/fpu}\pgfmathparse{\tick/1024/1024  }\pgfmathprintnumber[precision=1]{\pgfmathresult}},
  legend columns=1,
  legend cell align={left},
  legend entries={
    PGM$\circ$BIN,
    PGM$\circ$CSS,
    PGM$\circ$REC,
    $\varepsilon=64$,
    $\varepsilon=128$,
    $\varepsilon=256$,
    $\varepsilon=512$,
    $\varepsilon=1024$,
    $\varepsilon=2048$,
  },
  legend style={
    at={(0.987,0.98)},
    anchor=north east,
    draw=white!80.0!black,
    /tikz/every even column/.append style={column sep=3mm},
    nodes={scale=0.7, transform shape}
  },
]
\addlegendimage{mark size=2.5, mark=x, only marks, black}
\addlegendimage{mark size=2.5, mark=triangle, only marks, black}
\addlegendimage{mark size=2.5, mark=pentagon, only marks, black}
\pgfplotsinvokeforeach{1,...,6} {
  \addlegendimage{mark=*, only marks, index of colormap={#1 of colormap/PuBuGn-8}}
}

\pgfplotsforeachungrouped \strategy/\m in {
    BinarySearchStrategy/x,
    CSSTreeStrategy64/triangle,
    RecursiveStrategy4/pentagon}{
  \edef\temp{\noexpand\addplot [
    mark size=2.5,
    mark=\m,
    scatter,
    colormap/PuBuGn-8,
    colormap access=piecewise const,
    scatter src=explicit,
    only marks,
    discard if not={strategy}{\strategy},
  ] table [
    x=time,
    y=bytes,
    meta=logerror,
    col sep=comma,
  ] {gfx/data-xeon-gold.csv};
}\temp}
\end{axis}
\end{tikzpicture}

==> gfx/vs-fitting-tree.tex <==
\begin{tikzpicture}
\pgfplotsset{
  colormap={printerfriendly}{rgb255=(67,162,202) rgb255=(168,221,181) rgb255=(224,243,219) },
  cycle list/.define={printerfriendly}{[of colormap=printerfriendly]},
}
\pgfplotsset{
    /pgfplots/layers/mylayers/.define layer set={
        axis background,axis grid,axis ticks,main,axis lines,axis tick labels,
        axis descriptions,axis foreground
    }{/pgfplots/layers/standard},
}
\begin{axis}[
  width=1.05\columnwidth,
  ybar=2pt,
  bar width=4pt,
  height=6.5cm,
  enlarge x limits=0.08,
  xmode=log,
  xtick=data,
  log basis x=2,
  tick align=center,
  tick pos=left,
  minor y tick num=4,
  xlabel=$\varepsilon$,
  ylabel={Space saving (\%)},
  %ylabel shift=-7pt,
  grid=both,
  grid style={dotted},
  legend entries={{Web logs},{Longitude},{IoT}},
  legend cell align={left},
  legend style={
    at={(0.987,0.98)},
    anchor=north east,
    draw=white!80.0!black,
    /tikz/every even column/.append style={column sep=3mm},
    nodes={scale=0.7, transform shape}
  },
  mark options={solid},
  every axis plot/.append style={fill,draw=black},
  cycle list name=printerfriendly,
  legend image code/.code={
    \draw [fill=#1,draw=black] (0cm,-0.05cm) rectangle (0.4cm,0.08cm);
  },
  preaction={draw=black!95, line width=0.75pt},
  set layers=mylayers,
]

\addplot
table {%
8                            40.1
16                            45.7
32                            49.8
64                            52.7
128                            54.3
256                            54.3
512                            53.7
1024                            51.0
2048                            46.1
};

\addplot
table {%
8                            59.3
16                            63.3
32                            62.2
64                            56.2
128                            49.9
256                            45.8
512                            43.4
1024                            40.6
2048                            38.4
};

\addplot 
table {%
8                            46.1
16                            48.5
32                            50.7
64                            47.9
128                            46.8
256                            41.0
512                            37.7
1024                            44.0
2048                            43.4
};

\end{axis}
\end{tikzpicture}
